Mean Field Theory for Lyapunov Exponents and KS Entropy in Lorentz Lattice Gases

Cellular automata lattice gases are useful systems for systematically exploring the connections between non-equilibrium statisitcal mechanics and dynamical systems theory. Here the chaotic properties of a Lorentz lattice gas are studied analytically and by computer simulations. The escape-rates, Lyapunov exponents, and KS entropies are estimated for a one-dimensional example using a mean-field theory, and the results are compared with simulations for a range of densities and scattering parameters of the lattice gas. The computer results show a distribution of values for the dynamical quantities with average values that are in good agreement with the mean field theory, and consistent with the escape-rate formalism for the coefficient of diffusion.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
---------------------------------
%encapsulated postscipt file cur.eps, MS Ernst et al on "Mean Field ..."
%!PostScript
%%BoundingBox: 18 18 552 428
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
36 scalefont
 setfont
[] 0 setdash
420 342 m
420 1591 l
2030 1591 l
2030 342 l
420 342 l
stroke
[] 0 setdash
581 342 m
581 352 l
903 342 m
903 352 l
1225 342 m
1225 352 l
1547 342 m
1547 352 l
1869 342 m
1869 352 l
581 1591 m
581 1581 l
903 1591 m
903 1581 l
1225 1591 m
1225 1581 l
1547 1591 m
1547 1581 l
1869 1591 m
1869 1581 l
stroke
581 342 m
581 362 l
903 342 m
903 362 l
1225 342 m
1225 362 l
1547 342 m
1547 362 l
1869 342 m
1869 362 l
581 1591 m
581 1571 l
903 1591 m
903 1571 l
1225 1591 m
1225 1571 l
1547 1591 m
1547 1571 l
1869 1591 m
1869 1571 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
581 292 m
gsave
581 292 translate
0 rotate
0 -20  m
(-4000) CS
(-4000) show
grestore
newpath
903 292 m
gsave
903 292 translate
0 rotate
0 -20  m
(-2000) CS
(-2000) show
grestore
newpath
1225 292 m
gsave
1225 292 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
1547 292 m
gsave
1547 292 translate
0 rotate
0 -20  m
(2000) CS
(2000) show
grestore
newpath
1869 292 m
gsave
1869 292 translate
0 rotate
0 -20  m
(4000) CS
(4000) show
grestore
newpath
/Times-Roman findfont
60 scalefont
 setfont
1225 192 m
gsave
1225 192 translate
0 rotate
0 0  m
(reduced Lyapunov exponent l) CS
(reduced Lyapunov exponent l) show
grestore
newpath
420 342 m
430 342 l
420 467 m
430 467 l
420 592 m
430 592 l
420 717 m
430 717 l
420 842 m
430 842 l
420 967 m
430 967 l
420 1091 m
430 1091 l
420 1216 m
430 1216 l
420 1341 m
430 1341 l
420 1466 m
430 1466 l
420 1591 m
430 1591 l
2030 342 m
2020 342 l
2030 467 m
2020 467 l
2030 592 m
2020 592 l
2030 717 m
2020 717 l
2030 842 m
2020 842 l
2030 967 m
2020 967 l
2030 1091 m
2020 1091 l
2030 1216 m
2020 1216 l
2030 1341 m
2020 1341 l
2030 1466 m
2020 1466 l
2030 1591 m
2020 1591 l
stroke
420 342 m
440 342 l
420 592 m
440 592 l
420 842 m
440 842 l
420 1091 m
440 1091 l
420 1341 m
440 1341 l
420 1591 m
440 1591 l
2030 342 m
2010 342 l
2030 592 m
2010 592 l
2030 842 m
2010 842 l
2030 1091 m
2010 1091 l
2030 1341 m
2010 1341 l
2030 1591 m
2010 1591 l
/Times-Roman findfont
60 scalefont
 setfont
stroke
384 342 m
gsave
384 342 translate
0 rotate
0 -20  m
(0) RJ
(0) show
grestore
newpath
384 592 m
gsave
384 592 translate
0 rotate
0 -20  m
(1) RJ
(1) show
grestore
newpath
384 842 m
gsave
384 842 translate
0 rotate
0 -20  m
(2) RJ
(2) show
grestore
newpath
384 1091 m
gsave
384 1091 translate
0 rotate
0 -20  m
(3) RJ
(3) show
grestore
newpath
384 1341 m
gsave
384 1341 translate
0 rotate
0 -20  m
(4) RJ
(4) show
grestore
newpath
384 1591 m
gsave
384 1591 translate
0 rotate
0 -20  m
(5) RJ
(5) show
grestore
newpath
/Times-Roman findfont
60 scalefont
 setfont
331 966 m
gsave
331 966 translate
90 rotate
0 0  m
(probability distribution P\(l\) * 104) CS
(probability distribution P\(l\) * 10) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
(4) show
grestore
newpath
441 353 m
430 342 l
441 331 l
452 342 l
441 353 l
445 353 m
434 342 l
445 331 l
456 342 l
445 353 l
450 353 m
439 342 l
450 331 l
461 342 l
450 353 l
454 353 m
443 342 l
454 331 l
465 342 l
454 353 l
458 353 m
447 342 l
458 331 l
469 342 l
458 353 l
462 353 m
451 342 l
462 331 l
473 342 l
462 353 l
466 353 m
455 342 l
466 331 l
477 342 l
466 353 l
471 353 m
460 342 l
471 331 l
482 342 l
471 353 l
475 353 m
464 342 l
475 331 l
486 342 l
475 353 l
479 353 m
468 342 l
479 331 l
490 342 l
479 353 l
483 353 m
472 342 l
483 331 l
494 342 l
483 353 l
487 353 m
476 342 l
487 331 l
498 342 l
487 353 l
492 353 m
481 342 l
492 331 l
503 342 l
492 353 l
496 353 m
485 342 l
496 331 l
507 342 l
496 353 l
500 353 m
489 342 l
500 331 l
511 342 l
500 353 l
504 353 m
493 342 l
504 331 l
515 342 l
504 353 l
508 353 m
497 342 l
508 331 l
519 342 l
508 353 l
513 353 m
502 342 l
513 331 l
524 342 l
513 353 l
517 353 m
506 342 l
517 331 l
528 342 l
517 353 l
521 353 m
510 342 l
521 331 l
532 342 l
521 353 l
525 353 m
514 342 l
525 331 l
536 342 l
525 353 l
530 353 m
519 342 l
530 331 l
541 342 l
530 353 l
534 353 m
523 342 l
534 331 l
545 342 l
534 353 l
538 353 m
527 342 l
538 331 l
549 342 l
538 353 l
542 353 m
531 342 l
542 331 l
553 342 l
542 353 l
546 353 m
535 342 l
546 331 l
557 342 l
546 353 l
551 353 m
540 342 l
551 331 l
562 342 l
551 353 l
555 353 m
544 342 l
555 331 l
566 342 l
555 353 l
559 353 m
548 342 l
559 331 l
570 342 l
559 353 l
563 353 m
552 342 l
563 331 l
574 342 l
563 353 l
567 353 m
556 342 l
567 331 l
578 342 l
567 353 l
572 353 m
561 342 l
572 331 l
583 342 l
572 353 l
576 353 m
565 342 l
576 331 l
587 342 l
576 353 l
580 353 m
569 342 l
580 331 l
591 342 l
580 353 l
584 353 m
573 342 l
584 331 l
595 342 l
584 353 l
588 353 m
577 342 l
588 331 l
599 342 l
588 353 l
593 353 m
582 342 l
593 331 l
604 342 l
593 353 l
597 353 m
586 342 l
597 331 l
608 342 l
597 353 l
601 353 m
590 342 l
601 331 l
612 342 l
601 353 l
605 353 m
594 342 l
605 331 l
616 342 l
605 353 l
609 353 m
598 342 l
609 331 l
620 342 l
609 353 l
614 353 m
603 342 l
614 331 l
625 342 l
614 353 l
618 353 m
607 342 l
618 331 l
629 342 l
618 353 l
622 353 m
611 342 l
622 331 l
633 342 l
622 353 l
626 353 m
615 342 l
626 331 l
637 342 l
626 353 l
631 353 m
620 342 l
631 331 l
642 342 l
631 353 l
635 353 m
624 342 l
635 331 l
646 342 l
635 353 l
639 354 m
628 343 l
639 332 l
650 343 l
639 354 l
643 354 m
632 343 l
643 332 l
654 343 l
643 354 l
647 354 m
636 343 l
647 332 l
658 343 l
647 354 l
652 354 m
641 343 l
652 332 l
663 343 l
652 354 l
656 354 m
645 343 l
656 332 l
667 343 l
656 354 l
660 354 m
649 343 l
660 332 l
671 343 l
660 354 l
664 354 m
653 343 l
664 332 l
675 343 l
664 354 l
668 354 m
657 343 l
668 332 l
679 343 l
668 354 l
673 354 m
662 343 l
673 332 l
684 343 l
673 354 l
677 354 m
666 343 l
677 332 l
688 343 l
677 354 l
681 354 m
670 343 l
681 332 l
692 343 l
681 354 l
685 354 m
674 343 l
685 332 l
696 343 l
685 354 l
689 354 m
678 343 l
689 332 l
700 343 l
689 354 l
694 355 m
683 344 l
694 333 l
705 344 l
694 355 l
698 355 m
687 344 l
698 333 l
709 344 l
698 355 l
702 355 m
691 344 l
702 333 l
713 344 l
702 355 l
706 355 m
695 344 l
706 333 l
717 344 l
706 355 l
710 355 m
699 344 l
710 333 l
721 344 l
710 355 l
715 356 m
704 345 l
715 334 l
726 345 l
715 356 l
719 356 m
708 345 l
719 334 l
730 345 l
719 356 l
723 356 m
712 345 l
723 334 l
734 345 l
723 356 l
727 356 m
716 345 l
727 334 l
738 345 l
727 356 l
732 357 m
721 346 l
732 335 l
743 346 l
732 357 l
736 357 m
725 346 l
736 335 l
747 346 l
736 357 l
740 357 m
729 346 l
740 335 l
751 346 l
740 357 l
744 358 m
733 347 l
744 336 l
755 347 l
744 358 l
748 359 m
737 348 l
748 337 l
759 348 l
748 359 l
753 359 m
742 348 l
753 337 l
764 348 l
753 359 l
757 359 m
746 348 l
757 337 l
768 348 l
757 359 l
761 359 m
750 348 l
761 337 l
772 348 l
761 359 l
765 360 m
754 349 l
765 338 l
776 349 l
765 360 l
769 361 m
758 350 l
769 339 l
780 350 l
769 361 l
774 361 m
763 350 l
774 339 l
785 350 l
774 361 l
778 363 m
767 352 l
778 341 l
789 352 l
778 363 l
782 364 m
771 353 l
782 342 l
793 353 l
782 364 l
786 364 m
775 353 l
786 342 l
797 353 l
786 364 l
790 366 m
779 355 l
790 344 l
801 355 l
790 366 l
795 367 m
784 356 l
795 345 l
806 356 l
795 367 l
799 368 m
788 357 l
799 346 l
810 357 l
799 368 l
803 370 m
792 359 l
803 348 l
814 359 l
803 370 l
807 371 m
796 360 l
807 349 l
818 360 l
807 371 l
811 373 m
800 362 l
811 351 l
822 362 l
811 373 l
816 375 m
805 364 l
816 353 l
827 364 l
816 375 l
820 376 m
809 365 l
820 354 l
831 365 l
820 376 l
824 377 m
813 366 l
824 355 l
835 366 l
824 377 l
828 380 m
817 369 l
828 358 l
839 369 l
828 380 l
833 382 m
822 371 l
833 360 l
844 371 l
833 382 l
837 384 m
826 373 l
837 362 l
848 373 l
837 384 l
841 388 m
830 377 l
841 366 l
852 377 l
841 388 l
845 389 m
834 378 l
845 367 l
856 378 l
845 389 l
849 393 m
838 382 l
849 371 l
860 382 l
849 393 l
854 397 m
843 386 l
854 375 l
865 386 l
854 397 l
858 399 m
847 388 l
858 377 l
869 388 l
858 399 l
862 402 m
851 391 l
862 380 l
873 391 l
862 402 l
866 407 m
855 396 l
866 385 l
877 396 l
866 407 l
870 410 m
859 399 l
870 388 l
881 399 l
870 410 l
875 414 m
864 403 l
875 392 l
886 403 l
875 414 l
879 418 m
868 407 l
879 396 l
890 407 l
879 418 l
883 425 m
872 414 l
883 403 l
894 414 l
883 425 l
887 427 m
876 416 l
887 405 l
898 416 l
887 427 l
891 433 m
880 422 l
891 411 l
902 422 l
891 433 l
896 440 m
885 429 l
896 418 l
907 429 l
896 440 l
900 443 m
889 432 l
900 421 l
911 432 l
900 443 l
904 452 m
893 441 l
904 430 l
915 441 l
904 452 l
908 456 m
897 445 l
908 434 l
919 445 l
908 456 l
912 463 m
901 452 l
912 441 l
923 452 l
912 463 l
917 470 m
906 459 l
917 448 l
928 459 l
917 470 l
921 478 m
910 467 l
921 456 l
932 467 l
921 478 l
925 486 m
914 475 l
925 464 l
936 475 l
925 486 l
929 494 m
918 483 l
929 472 l
940 483 l
929 494 l
934 503 m
923 492 l
934 481 l
945 492 l
934 503 l
938 509 m
927 498 l
938 487 l
949 498 l
938 509 l
942 521 m
931 510 l
942 499 l
953 510 l
942 521 l
946 529 m
935 518 l
946 507 l
957 518 l
946 529 l
950 543 m
939 532 l
950 521 l
961 532 l
950 543 l
955 553 m
944 542 l
955 531 l
966 542 l
955 553 l
959 561 m
948 550 l
959 539 l
970 550 l
959 561 l
963 574 m
952 563 l
963 552 l
974 563 l
963 574 l
967 585 m
956 574 l
967 563 l
978 574 l
967 585 l
971 598 m
960 587 l
971 576 l
982 587 l
971 598 l
976 613 m
965 602 l
976 591 l
987 602 l
976 613 l
980 622 m
969 611 l
980 600 l
991 611 l
980 622 l
984 635 m
973 624 l
984 613 l
995 624 l
984 635 l
988 647 m
977 636 l
988 625 l
999 636 l
988 647 l
992 664 m
981 653 l
992 642 l
1003 653 l
992 664 l
997 675 m
986 664 l
997 653 l
1008 664 l
997 675 l
1001 700 m
990 689 l
1001 678 l
1012 689 l
1001 700 l
1005 708 m
994 697 l
1005 686 l
1016 697 l
1005 708 l
1009 726 m
998 715 l
1009 704 l
1020 715 l
1009 726 l
1013 741 m
1002 730 l
1013 719 l
1024 730 l
1013 741 l
1018 759 m
1007 748 l
1018 737 l
1029 748 l
1018 759 l
1022 776 m
1011 765 l
1022 754 l
1033 765 l
1022 776 l
1026 792 m
1015 781 l
1026 770 l
1037 781 l
1026 792 l
1030 810 m
1019 799 l
1030 788 l
1041 799 l
1030 810 l
1035 829 m
1024 818 l
1035 807 l
1046 818 l
1035 829 l
1039 846 m
1028 835 l
1039 824 l
1050 835 l
1039 846 l
1043 866 m
1032 855 l
1043 844 l
1054 855 l
1043 866 l
1047 884 m
1036 873 l
1047 862 l
1058 873 l
1047 884 l
1051 901 m
1040 890 l
1051 879 l
1062 890 l
1051 901 l
1056 922 m
1045 911 l
1056 900 l
1067 911 l
1056 922 l
1060 942 m
1049 931 l
1060 920 l
1071 931 l
1060 942 l
1064 959 m
1053 948 l
1064 937 l
1075 948 l
1064 959 l
1068 980 m
1057 969 l
1068 958 l
1079 969 l
1068 980 l
1072 1000 m
1061 989 l
1072 978 l
1083 989 l
1072 1000 l
1077 1020 m
1066 1009 l
1077 998 l
1088 1009 l
1077 1020 l
1081 1038 m
1070 1027 l
1081 1016 l
1092 1027 l
1081 1038 l
1085 1060 m
1074 1049 l
1085 1038 l
1096 1049 l
1085 1060 l
1089 1079 m
1078 1068 l
1089 1057 l
1100 1068 l
1089 1079 l
1093 1100 m
1082 1089 l
1093 1078 l
1104 1089 l
1093 1100 l
1098 1119 m
1087 1108 l
1098 1097 l
1109 1108 l
1098 1119 l
1102 1140 m
1091 1129 l
1102 1118 l
1113 1129 l
1102 1140 l
1106 1154 m
1095 1143 l
1106 1132 l
1117 1143 l
1106 1154 l
1110 1175 m
1099 1164 l
1110 1153 l
1121 1164 l
1110 1175 l
1114 1192 m
stroke
1114 1192 m
1103 1181 l
1114 1170 l
1125 1181 l
1114 1192 l
1119 1208 m
1108 1197 l
1119 1186 l
1130 1197 l
1119 1208 l
1123 1237 m
1112 1226 l
1123 1215 l
1134 1226 l
1123 1237 l
1127 1250 m
1116 1239 l
1127 1228 l
1138 1239 l
1127 1250 l
1131 1267 m
1120 1256 l
1131 1245 l
1142 1256 l
1131 1267 l
1136 1280 m
1125 1269 l
1136 1258 l
1147 1269 l
1136 1280 l
1140 1296 m
1129 1285 l
1140 1274 l
1151 1285 l
1140 1296 l
1144 1317 m
1133 1306 l
1144 1295 l
1155 1306 l
1144 1317 l
1148 1332 m
1137 1321 l
1148 1310 l
1159 1321 l
1148 1332 l
1152 1343 m
1141 1332 l
1152 1321 l
1163 1332 l
1152 1343 l
1157 1359 m
1146 1348 l
1157 1337 l
1168 1348 l
1157 1359 l
1161 1370 m
1150 1359 l
1161 1348 l
1172 1359 l
1161 1370 l
1165 1385 m
1154 1374 l
1165 1363 l
1176 1374 l
1165 1385 l
1169 1395 m
1158 1384 l
1169 1373 l
1180 1384 l
1169 1395 l
1173 1407 m
1162 1396 l
1173 1385 l
1184 1396 l
1173 1407 l
1178 1424 m
1167 1413 l
1178 1402 l
1189 1413 l
1178 1424 l
1182 1422 m
1171 1411 l
1182 1400 l
1193 1411 l
1182 1422 l
1186 1438 m
1175 1427 l
1186 1416 l
1197 1427 l
1186 1438 l
1190 1445 m
1179 1434 l
1190 1423 l
1201 1434 l
1190 1445 l
1194 1442 m
1183 1431 l
1194 1420 l
1205 1431 l
1194 1442 l
1199 1449 m
1188 1438 l
1199 1427 l
1210 1438 l
1199 1449 l
1203 1465 m
1192 1454 l
1203 1443 l
1214 1454 l
1203 1465 l
1207 1459 m
1196 1448 l
1207 1437 l
1218 1448 l
1207 1459 l
1211 1472 m
1200 1461 l
1211 1450 l
1222 1461 l
1211 1472 l
1215 1468 m
1204 1457 l
1215 1446 l
1226 1457 l
1215 1468 l
1220 1475 m
1209 1464 l
1220 1453 l
1231 1464 l
1220 1475 l
1224 1467 m
1213 1456 l
1224 1445 l
1235 1456 l
1224 1467 l
1228 1468 m
1217 1457 l
1228 1446 l
1239 1457 l
1228 1468 l
1232 1466 m
1221 1455 l
1232 1444 l
1243 1455 l
1232 1466 l
1237 1465 m
1226 1454 l
1237 1443 l
1248 1454 l
1237 1465 l
1241 1464 m
1230 1453 l
1241 1442 l
1252 1453 l
1241 1464 l
1245 1453 m
1234 1442 l
1245 1431 l
1256 1442 l
1245 1453 l
1249 1444 m
1238 1433 l
1249 1422 l
1260 1433 l
1249 1444 l
1253 1447 m
1242 1436 l
1253 1425 l
1264 1436 l
1253 1447 l
1258 1440 m
1247 1429 l
1258 1418 l
1269 1429 l
1258 1440 l
1262 1427 m
1251 1416 l
1262 1405 l
1273 1416 l
1262 1427 l
1266 1418 m
1255 1407 l
1266 1396 l
1277 1407 l
1266 1418 l
1270 1408 m
1259 1397 l
1270 1386 l
1281 1397 l
1270 1408 l
1274 1403 m
1263 1392 l
1274 1381 l
1285 1392 l
1274 1403 l
1279 1381 m
1268 1370 l
1279 1359 l
1290 1370 l
1279 1381 l
1283 1377 m
1272 1366 l
1283 1355 l
1294 1366 l
1283 1377 l
1287 1361 m
1276 1350 l
1287 1339 l
1298 1350 l
1287 1361 l
1291 1350 m
1280 1339 l
1291 1328 l
1302 1339 l
1291 1350 l
1295 1331 m
1284 1320 l
1295 1309 l
1306 1320 l
1295 1331 l
1300 1323 m
1289 1312 l
1300 1301 l
1311 1312 l
1300 1323 l
1304 1306 m
1293 1295 l
1304 1284 l
1315 1295 l
1304 1306 l
1308 1287 m
1297 1276 l
1308 1265 l
1319 1276 l
1308 1287 l
1312 1273 m
1301 1262 l
1312 1251 l
1323 1262 l
1312 1273 l
1316 1253 m
1305 1242 l
1316 1231 l
1327 1242 l
1316 1253 l
1321 1235 m
1310 1224 l
1321 1213 l
1332 1224 l
1321 1235 l
1325 1216 m
1314 1205 l
1325 1194 l
1336 1205 l
1325 1216 l
1329 1202 m
1318 1191 l
1329 1180 l
1340 1191 l
1329 1202 l
1333 1183 m
1322 1172 l
1333 1161 l
1344 1172 l
1333 1183 l
1338 1169 m
1327 1158 l
1338 1147 l
1349 1158 l
1338 1169 l
1342 1143 m
1331 1132 l
1342 1121 l
1353 1132 l
1342 1143 l
1346 1125 m
1335 1114 l
1346 1103 l
1357 1114 l
1346 1125 l
1350 1105 m
1339 1094 l
1350 1083 l
1361 1094 l
1350 1105 l
1354 1083 m
1343 1072 l
1354 1061 l
1365 1072 l
1354 1083 l
1359 1067 m
1348 1056 l
1359 1045 l
1370 1056 l
1359 1067 l
1363 1044 m
1352 1033 l
1363 1022 l
1374 1033 l
1363 1044 l
1367 1029 m
1356 1018 l
1367 1007 l
1378 1018 l
1367 1029 l
1371 1005 m
1360 994 l
1371 983 l
1382 994 l
1371 1005 l
1375 981 m
1364 970 l
1375 959 l
1386 970 l
1375 981 l
1380 964 m
1369 953 l
1380 942 l
1391 953 l
1380 964 l
1384 948 m
1373 937 l
1384 926 l
1395 937 l
1384 948 l
1388 926 m
1377 915 l
1388 904 l
1399 915 l
1388 926 l
1392 907 m
1381 896 l
1392 885 l
1403 896 l
1392 907 l
1396 892 m
1385 881 l
1396 870 l
1407 881 l
1396 892 l
1401 869 m
1390 858 l
1401 847 l
1412 858 l
1401 869 l
1405 849 m
1394 838 l
1405 827 l
1416 838 l
1405 849 l
1409 833 m
1398 822 l
1409 811 l
1420 822 l
1409 833 l
1413 812 m
1402 801 l
1413 790 l
1424 801 l
1413 812 l
1417 794 m
1406 783 l
1417 772 l
1428 783 l
1417 794 l
1422 777 m
1411 766 l
1422 755 l
1433 766 l
1422 777 l
1426 762 m
1415 751 l
1426 740 l
1437 751 l
1426 762 l
1430 745 m
1419 734 l
1430 723 l
1441 734 l
1430 745 l
1434 730 m
1423 719 l
1434 708 l
1445 719 l
1434 730 l
1439 714 m
1428 703 l
1439 692 l
1450 703 l
1439 714 l
1443 696 m
1432 685 l
1443 674 l
1454 685 l
1443 696 l
1447 679 m
1436 668 l
1447 657 l
1458 668 l
1447 679 l
1451 666 m
1440 655 l
1451 644 l
1462 655 l
1451 666 l
1455 651 m
1444 640 l
1455 629 l
1466 640 l
1455 651 l
1460 637 m
1449 626 l
1460 615 l
1471 626 l
1460 637 l
1464 624 m
1453 613 l
1464 602 l
1475 613 l
1464 624 l
1468 611 m
1457 600 l
1468 589 l
1479 600 l
1468 611 l
1472 599 m
1461 588 l
1472 577 l
1483 588 l
1472 599 l
1476 583 m
1465 572 l
1476 561 l
1487 572 l
1476 583 l
1481 574 m
1470 563 l
1481 552 l
1492 563 l
1481 574 l
1485 564 m
1474 553 l
1485 542 l
1496 553 l
1485 564 l
1489 552 m
1478 541 l
1489 530 l
1500 541 l
1489 552 l
1493 538 m
1482 527 l
1493 516 l
1504 527 l
1493 538 l
1497 533 m
1486 522 l
1497 511 l
1508 522 l
1497 533 l
1502 521 m
1491 510 l
1502 499 l
1513 510 l
1502 521 l
1506 513 m
1495 502 l
1506 491 l
1517 502 l
1506 513 l
1510 502 m
1499 491 l
1510 480 l
1521 491 l
1510 502 l
1514 496 m
1503 485 l
1514 474 l
1525 485 l
1514 496 l
1518 487 m
1507 476 l
1518 465 l
1529 476 l
1518 487 l
1523 479 m
1512 468 l
1523 457 l
1534 468 l
1523 479 l
1527 471 m
1516 460 l
1527 449 l
1538 460 l
1527 471 l
1531 463 m
1520 452 l
1531 441 l
1542 452 l
1531 463 l
1535 456 m
1524 445 l
1535 434 l
1546 445 l
1535 456 l
1540 449 m
1529 438 l
1540 427 l
1551 438 l
1540 449 l
1544 444 m
1533 433 l
1544 422 l
1555 433 l
1544 444 l
1548 440 m
1537 429 l
1548 418 l
1559 429 l
1548 440 l
1552 435 m
1541 424 l
1552 413 l
1563 424 l
1552 435 l
1556 427 m
1545 416 l
1556 405 l
1567 416 l
1556 427 l
1561 423 m
1550 412 l
1561 401 l
1572 412 l
1561 423 l
1565 416 m
1554 405 l
1565 394 l
1576 405 l
1565 416 l
1569 415 m
1558 404 l
1569 393 l
1580 404 l
1569 415 l
1573 409 m
1562 398 l
1573 387 l
1584 398 l
1573 409 l
1577 406 m
1566 395 l
1577 384 l
1588 395 l
1577 406 l
1582 403 m
1571 392 l
1582 381 l
1593 392 l
1582 403 l
1586 398 m
1575 387 l
1586 376 l
1597 387 l
1586 398 l
1590 396 m
1579 385 l
1590 374 l
1601 385 l
1590 396 l
1594 393 m
1583 382 l
1594 371 l
1605 382 l
1594 393 l
1598 389 m
1587 378 l
1598 367 l
1609 378 l
1598 389 l
1603 387 m
1592 376 l
1603 365 l
1614 376 l
1603 387 l
1607 385 m
1596 374 l
1607 363 l
1618 374 l
1607 385 l
1611 382 m
1600 371 l
1611 360 l
1622 371 l
1611 382 l
1615 380 m
1604 369 l
1615 358 l
1626 369 l
1615 380 l
1619 378 m
1608 367 l
1619 356 l
1630 367 l
1619 378 l
1624 377 m
1613 366 l
1624 355 l
1635 366 l
1624 377 l
1628 374 m
1617 363 l
1628 352 l
1639 363 l
1628 374 l
1632 372 m
1621 361 l
1632 350 l
1643 361 l
1632 372 l
1636 370 m
1625 359 l
1636 348 l
1647 359 l
1636 370 l
1641 370 m
1630 359 l
1641 348 l
1652 359 l
1641 370 l
1645 368 m
1634 357 l
1645 346 l
1656 357 l
1645 368 l
1649 366 m
1638 355 l
1649 344 l
1660 355 l
1649 366 l
1653 366 m
1642 355 l
1653 344 l
1664 355 l
1653 366 l
1657 365 m
1646 354 l
1657 343 l
1668 354 l
1657 365 l
1662 364 m
1651 353 l
1662 342 l
1673 353 l
1662 364 l
1666 363 m
1655 352 l
1666 341 l
1677 352 l
1666 363 l
1670 362 m
1659 351 l
1670 340 l
1681 351 l
1670 362 l
1674 362 m
1663 351 l
1674 340 l
1685 351 l
1674 362 l
1678 361 m
1667 350 l
1678 339 l
1689 350 l
1678 361 l
1683 360 m
1672 349 l
1683 338 l
1694 349 l
1683 360 l
1687 359 m
1676 348 l
1687 337 l
1698 348 l
1687 359 l
1691 359 m
1680 348 l
1691 337 l
1702 348 l
1691 359 l
1695 358 m
1684 347 l
1695 336 l
1706 347 l
1695 358 l
1699 358 m
1688 347 l
1699 336 l
1710 347 l
1699 358 l
1704 358 m
1693 347 l
1704 336 l
1715 347 l
1704 358 l
1708 357 m
1697 346 l
1708 335 l
1719 346 l
1708 357 l
1712 357 m
1701 346 l
1712 335 l
1723 346 l
1712 357 l
1716 356 m
1705 345 l
1716 334 l
1727 345 l
1716 356 l
1720 356 m
1709 345 l
1720 334 l
1731 345 l
1720 356 l
1725 356 m
1714 345 l
1725 334 l
1736 345 l
1725 356 l
1729 356 m
1718 345 l
1729 334 l
1740 345 l
1729 356 l
1733 355 m
1722 344 l
1733 333 l
1744 344 l
1733 355 l
1737 355 m
1726 344 l
1737 333 l
1748 344 l
1737 355 l
1742 355 m
1731 344 l
1742 333 l
1753 344 l
1742 355 l
1746 355 m
1735 344 l
1746 333 l
1757 344 l
1746 355 l
1750 355 m
1739 344 l
1750 333 l
1761 344 l
1750 355 l
1754 354 m
1743 343 l
1754 332 l
1765 343 l
1754 354 l
1758 354 m
1747 343 l
1758 332 l
1769 343 l
1758 354 l
1763 354 m
1752 343 l
1763 332 l
1774 343 l
1763 354 l
1767 354 m
1756 343 l
1767 332 l
1778 343 l
1767 354 l
1771 354 m
1760 343 l
1771 332 l
1782 343 l
1771 354 l
1775 354 m
1764 343 l
1775 332 l
1786 343 l
1775 354 l
1779 354 m
1768 343 l
1779 332 l
1790 343 l
1779 354 l
1784 354 m
1773 343 l
1784 332 l
1795 343 l
1784 354 l
1788 354 m
1777 343 l
stroke
1777 343 m
1788 332 l
1799 343 l
1788 354 l
1792 354 m
1781 343 l
1792 332 l
1803 343 l
1792 354 l
1796 354 m
1785 343 l
1796 332 l
1807 343 l
1796 354 l
1800 354 m
1789 343 l
1800 332 l
1811 343 l
1800 354 l
1805 353 m
1794 342 l
1805 331 l
1816 342 l
1805 353 l
1809 353 m
1798 342 l
1809 331 l
1820 342 l
1809 353 l
1813 353 m
1802 342 l
1813 331 l
1824 342 l
1813 353 l
1817 353 m
1806 342 l
1817 331 l
1828 342 l
1817 353 l
1821 353 m
1810 342 l
1821 331 l
1832 342 l
1821 353 l
1826 353 m
1815 342 l
1826 331 l
1837 342 l
1826 353 l
1830 353 m
1819 342 l
1830 331 l
1841 342 l
1830 353 l
1834 353 m
1823 342 l
1834 331 l
1845 342 l
1834 353 l
1838 353 m
1827 342 l
1838 331 l
1849 342 l
1838 353 l
1843 353 m
1832 342 l
1843 331 l
1854 342 l
1843 353 l
1847 353 m
1836 342 l
1847 331 l
1858 342 l
1847 353 l
1851 353 m
1840 342 l
1851 331 l
1862 342 l
1851 353 l
1855 353 m
1844 342 l
1855 331 l
1866 342 l
1855 353 l
1859 353 m
1848 342 l
1859 331 l
1870 342 l
1859 353 l
1864 353 m
1853 342 l
1864 331 l
1875 342 l
1864 353 l
1868 353 m
1857 342 l
1868 331 l
1879 342 l
1868 353 l
1872 353 m
1861 342 l
1872 331 l
1883 342 l
1872 353 l
1876 353 m
1865 342 l
1876 331 l
1887 342 l
1876 353 l
1880 353 m
1869 342 l
1880 331 l
1891 342 l
1880 353 l
1885 353 m
1874 342 l
1885 331 l
1896 342 l
1885 353 l
1889 353 m
1878 342 l
1889 331 l
1900 342 l
1889 353 l
1893 353 m
1882 342 l
1893 331 l
1904 342 l
1893 353 l
1897 353 m
1886 342 l
1897 331 l
1908 342 l
1897 353 l
1901 353 m
1890 342 l
1901 331 l
1912 342 l
1901 353 l
1906 353 m
1895 342 l
1906 331 l
1917 342 l
1906 353 l
1910 353 m
1899 342 l
1910 331 l
1921 342 l
1910 353 l
1914 353 m
1903 342 l
1914 331 l
1925 342 l
1914 353 l
1918 353 m
1907 342 l
1918 331 l
1929 342 l
1918 353 l
1922 353 m
1911 342 l
1922 331 l
1933 342 l
1922 353 l
1927 353 m
1916 342 l
1927 331 l
1938 342 l
1927 353 l
1931 353 m
1920 342 l
1931 331 l
1942 342 l
1931 353 l
1935 353 m
1924 342 l
1935 331 l
1946 342 l
1935 353 l
1939 353 m
1928 342 l
1939 331 l
1950 342 l
1939 353 l
1944 353 m
1933 342 l
1944 331 l
1955 342 l
1944 353 l
1948 353 m
1937 342 l
1948 331 l
1959 342 l
1948 353 l
1952 353 m
1941 342 l
1952 331 l
1963 342 l
1952 353 l
1956 353 m
1945 342 l
1956 331 l
1967 342 l
1956 353 l
1960 353 m
1949 342 l
1960 331 l
1971 342 l
1960 353 l
1965 353 m
1954 342 l
1965 331 l
1976 342 l
1965 353 l
1969 353 m
1958 342 l
1969 331 l
1980 342 l
1969 353 l
1973 353 m
1962 342 l
1973 331 l
1984 342 l
1973 353 l
1977 353 m
1966 342 l
1977 331 l
1988 342 l
1977 353 l
1981 353 m
1970 342 l
1981 331 l
1992 342 l
1981 353 l
1986 353 m
1975 342 l
1986 331 l
1997 342 l
1986 353 l
1990 353 m
1979 342 l
1990 331 l
2001 342 l
1990 353 l
1994 353 m
1983 342 l
1994 331 l
2005 342 l
1994 353 l
1998 353 m
1987 342 l
1998 331 l
2009 342 l
1998 353 l
2002 353 m
1991 342 l
2002 331 l
2013 342 l
2002 353 l
2007 353 m
1996 342 l
2007 331 l
2018 342 l
2007 353 l
2011 353 m
2000 342 l
2011 331 l
2022 342 l
2011 353 l
2015 353 m
2004 342 l
2015 331 l
2026 342 l
2015 353 l
2019 353 m
2008 342 l
2019 331 l
2030 342 l
2019 353 l
2023 353 m
2012 342 l
2023 331 l
2034 342 l
2023 353 l
stroke
showpage
%%Trailer
